Matching walks that are minimal with respect to edge inclusion

In this paper we show that enumerating the set MM(G,R), defined below, cannot be done with polynomial-delay in its input G and R, unless P=NP. R is a regular expression over an alphabet $\Sigma$, G is directed graph labeled over $\Sigma$, and MM(G,R) contains walks of G. First, consider the set Match(G,R) containing all walks G labeled by a word (over $\Sigma$) that conforms to $R$. In general, M(G,R) is infinite, and MM(G,R) is the finite subset of Match(G,R) of the walks that are minimal according to a well-quasi-order <. It holds w<w' if the multiset of edges appearing in w is strictly included in the multiset of edges appearing in w'. Remarkably, the set MM(G,R) contains some walks that may be computed in polynomial time. Hence, it is not the case that the preprocessing phase of any algorithm enumerating MM(G,R) must solve an NP-hard problem.

==> figures/inclusions.tex <==
\begin{tikzpicture}
    \newcommand{\semname}[1]{\rule{0pt}{1.2ex}\smash{#1}}
    \newlength{\vmh}\setlength{\vmh}{50mm}
    \tikzstyle{sem}=[
         outer sep=2mm, 
         inner sep=0pt,
         rectangle, 
         rounded corners, 
         font=\bf,
        draw, 
        inner sep=1.5ex
    ]
    \tikzstyle{oursem}=[
        sem,    
    ]
    \tikzstyle{incedge}=[draw,
                        ]
    \tikzstyle{classlabel}=[inner sep=2ex]
                    
    \node[sem] (acyclic) at (0,0) {\semname{Acyclic}} ;
    \path (acyclic) 
    ++(90:2*\vmh) node[sem] (trail) {\semname{Trail}};
    
    \path (acyclic) 
    ++(90:.5*\vmh)
    ++(0:1\vmh) 
    node[oursem] (shortest-minimal-set) {\begin{tabular}{@{}c@{}}Shortest\\Minimal-Set\end{tabular}}
    ++(90:\vmh)
    node[oursem] (minimal-multiset) {\begin{tabular}{@{}c@{}}Minimal\\Multiset\end{tabular}}
    ++(90:\vmh) node[oursem] (undominated){\semname{Undominated}}
    ++(90:\vmh) node[oursem] (binding-trail){\semname{Binding trail}} ;


    
    %\path (simple-run) ++(-90:\vmh) node[sem] (iterative-simple) {Iterative-simple};
        
    \path (acyclic) 
    ++(0:2*\vmh) node[sem] (shortest-walk){\begin{tabular}{@{}c@{}}Shortest\\walk\end{tabular}}
    ++(1*\vmh,.5*\vmh) node[oursem] (vertex-covering-shortest) {\begin{tabular}{@{}c@{}}Vertex-covering\\shortest-walk\end{tabular}}
    ++(90:\vmh) node[oursem] (edge-covering-shortest) {\begin{tabular}{@{}c@{}}Edge-covering\\shortest-walk\end{tabular}};
    
    \path (shortest-walk) ++(90:3*\vmh) node[sem] (atom-covering-shortest) {\begin{tabular}{@{}c@{}}Atom-covering\\shortest-walk\end{tabular}};
    % ++(30:\vmh) node[sem] (walk) {Walk};
    
    \newcommand{\inclusion}[3][$\subseteq$]{\path[incedge] (#2) to node[sloped,fill=white] {#1} (#3);}
    
    %\inclusion{simple-walk}{iterative-simple}
    %\inclusion[${\subseteq}^{\,\text{*}}$]{iterative-simple}{simple-run}
    % \inclusion{acyclic}{simple-walk-cycle}
    \inclusion{acyclic}{trail}
    
    \inclusion{trail}{binding-trail};

    \inclusion{shortest-minimal-set}{minimal-multiset}
    \inclusion{minimal-multiset}{undominated}
    \inclusion{undominated}{binding-trail}
    
    \inclusion{shortest-walk}{vertex-covering-shortest}
    \inclusion{vertex-covering-shortest}{edge-covering-shortest}
    \inclusion[$\supseteq$]{shortest-walk}{shortest-minimal-set}
    \inclusion{acyclic}{shortest-minimal-set}
    
    \inclusion{shortest-walk}{atom-covering-shortest}
    \inclusion[$\supseteq$]{atom-covering-shortest}{binding-trail}
    
    % \path (trail.north west) ++(180:.5\vmh) coordinate (untract-1);
    % \path let \p1 = (simple-walk.east) in 
    %       let \p2 = (trail.north) in 
    %       coordinate (untract-2) at (\x1,\y2);
    % \path let \p1 = (simple-walk.east) in 
    %       let \p2 = (simple-walk.south east) in 
    %       coordinate (untract-3) at (\x1,\y2);
    %\coordinate (untract-4) at (iterative-simple.north east);
    %\path let \p1 = (iterative-simple.east) in 
    %      let \p2 = (simple-walk.south) in 
    %      coordinate (untract-5) at (\x1,\y2);
    
    \draw[color=bleu, dashed,rounded corners] 
        ($(trail.north west)+(135:3mm)$)
        -- ($(trail.north east)+(45:4mm)$)
        -- node[draw,sloped,fill=white] (wm) 
        {\small{}TM\adjustbox{rlap, set vsize={0pt}{0pt}}{~\begin{tabular}{l}Tractable\\[1mm]Untractable\end{tabular}}}
        ($(acyclic.south east)+(-45:4mm)$)
        ;
        
    \draw[color=vert, dashed,rounded corners] 
        ($(trail.north west)+(135:6mm)$)
        -- ($(trail.north east)+(45:6mm)$)
        -- ($(minimal-multiset.north west)+(135:3mm)$)
        -- ($(minimal-multiset.north east)+(45:3mm)$)
        -- ($(shortest-minimal-set.north east)+(-45:3mm)$)
        to (\tikztostart|-current bounding box.south)
        node[anchor=east] {WE Untractable}
        ;    
    \draw[color=violet, dashed,rounded corners] 
        let \p1 = ($(atom-covering-shortest.south)+(-90:3mm)$),
             \p2 = (current bounding box.east),
             \p3 = (current bounding box.west) in
        (\x3,\y1) -- (\x2,\y1)
        ++(180:0mm) node[fill=white,draw,anchor=east] {Query-dependence}
        ;
    %     (untract-1) -- (untract-2) -- (untract-3);% -- (untract-4) -- (untract-5);  
    
    % %\path (trail) ++(30:.5\vmh) coordinate (untract-2);
    % %\path let \p1 = (untract-2) in 
    % %      let \p2 = (simple-walk.south) in 
    % %      coordinate (untract-3) at (\x1, \y2);
    
 
    % \node[classlabel,color=bleu,anchor=north east,rotate=90] (untract) at (untract-1) {\it\begin{tabular}{@{}r@{}}Testing existence\\is intractable\end{tabular}};
    % \node[classlabel,color=bleu,anchor=north west,rotate=90] (untract) at (untract-1) {\it\begin{tabular}{@{}l@{}}Testing existence\\is tractable\end{tabular}};

    %\path (walk.south west) ++(-150:0\vmh) coordinate (infinite-2);
    %\path (walk.north west) ++(90:.5\vmh) coordinate (infinite-1);
    %\node[anchor=north west,color=bleu] (infinite) at (infinite-1) 
    %    {\it\begin{tabular}{@{}l@{}}Possibly infinite\\number of results\end{tabular}};
    %\path let \p1 = (infinite-2) in 
    %      let \p2 = (infinite.east) in 
    %      coordinate (infinite-3) at (\x2,\y1);
    %\draw[color=bleu,dashed,rounded corners] (infinite-1) -- (infinite-2) -- (infinite-3);
    
    % \path (shortest-walk.north west) ++(150:0\vmh) coordinate (count-2);
    % \path (shortest-walk.south west) ++(-90:.5\vmh) coordinate (count-3);

    % % \path let \p1 = (count-2) in 
    % %      let \p2 = (count.east) in 
    % %      coordinate (count-1) at (\x2,\y1);
    % %\draw[color=vert,dashed,rounded corners] (count-1) -- (count-2) -- (count-3);

    % \path let \p1 = (simple-walk.south) in 
    %       let \p2 = (binding-trail.east) in 
    %       coordinate (enum-2) at (\x2,\y1);
    % \path let \p1 = (walk.north) in 
    %       let \p2 = (binding-trail.east) in 
    %       (\x2,\y1) ++(90:.5\vmh)
    %       coordinate (enum-1);
    % \draw[color=vert,dashed,rounded corners] (enum-1) -- (enum-2);
    
    % \node[classlabel,anchor=south east,color=vert] (count) at (enum-2) {\it\begin{tabular}{@{}r@{}}Counting results\\ is intractable\end{tabular}};
    % \node[classlabel,anchor=south west,color=vert] (count) at (enum-2) {\it\begin{tabular}{@{}l@{}}Counting results\\ has dubious meaning\end{tabular}};
    % \node[classlabel,anchor=north west,color=vert] (count) at (enum-1) {\it\begin{tabular}{@{}l@{}}Counting, enumerating\\ and multiplicity of results\\ has no meaning\end{tabular}};
\end{tikzpicture}

==> figures/reduc_mm_clause_gadget.tex <==
\begin{tikzpicture}

    \path node[state] (-Cj) {$\rhd C_j$}
        ++(80mm,0cm) node[state] (Cj-) {$C_j\rhd$};

    \path[gadget] let \p1=(current bounding box.north east), \p2=(current bounding box.south west) in
        (\x1+5mm,\y1+5mm) rectangle (\x2-5mm,\y2-5mm);



    \path (-Cj) ++(-30mm,0) node[out state,] (Cjm1-) {$C_{j-1}\rhd $};
    \path[p1, out transition] (Cjm1-) to node[above] {$2$} (-Cj);

    \path (Cj-) ++(30mm,0) node[out state] (-Cjp1) {$\rhd C_{j+1}$};
    \path[p1, out transition] (Cj-) to node[above] {$2$} (-Cjp1);

    \path (-Cj) 
        ++(25mm,20mm)
        node[out state] (-aj1) {$\beta^{j-1}$}
        ++(0,15mm)
        node[out state] (-aj2) {$\gamma^{j-1}$}
        ++(0,15mm)
        node[out state] (-aj3) {$\delta^{j-1}$};

    \path[out transition, p1, rounded corners] (-Cj.120) |- node[above,near end] {$3$} (-aj3);
    \path[out transition, p1, rounded corners] (-Cj.90) |- node[above,near end] {$3$} (-aj2);
    \path[out transition, p1, rounded corners] (-Cj.60) |- node[above,near end] {$3$} (-aj1);

    \path (Cj-) 
        ++(-25mm,20mm)
        node[out state] (aj1-) {$\beta^{j}$}
        ++(0,15mm)
        node[out state] (aj2-) {$\gamma^{j}$}
        ++(0,15mm)
        node[out state] (aj3-) {$\delta^{j}$};

        
    \path[out transition, p1, rounded corners] (aj3-) -| node[near start,above] {$3$} (Cj-.60);
    \path[out transition, p1, rounded corners] (aj2-) -| node[near start,above] {$3$} (Cj-.90);
    \path[out transition, p1, rounded corners] (aj1-) -| node[near start,above] {$3$} (Cj-.120) ;

\end{tikzpicture}

==> figures/reduc_mm_end_gadget.tex <==
\begin{tikzpicture}
    \path node[out state] (Cl) {$C_{\ell+1}$}
        ++(0:3cm) node[state] (end1) {$end_{x_1}$}
        ++(0:24mm) node[state] (endn1) {$end_{\overline{x_1}}$}
        % ++(0:24mm) node[state] (end2) {$end_2$}
        % ++(0:24mm) node[state] (endn2) {$\overline{end}_2$}
        ++(0:3cm) node[state] (endk) {$end_{x_k}$}
        ++(0:24mm) node[state] (endnk) {$end_{\overline{x_k}}$}
        ++(0:34mm) node[state] (end) {$Target$}
        ;
        
    \path[p1, out transition] (Cl) to node[above] {$2$} (end1);
    \path[p1, transition] (end1) to node[above] {$2$} (endn1);
    % \path[p1, transition] (endn1) to node[above] {$2$} (end2);
    % \path[p1, transition] (end2) to node[above] {$2$} (endn2);
    \path (endn1) to node{$\cdots$} (endk);
    \path[p1, transition] (endk) to node[above] {$2$} (endnk);
    \path[p1, transition] (endnk) to node[above] {$0$} (end);

    \path[draw] ($(end1.north west)+(-5mm,5mm)$) -- ($(end.north east)+(5mm,5mm)$) -- ($(end.south east)+(5mm,-5mm)$) -- ($(end1.south west)+(-5mm,-5mm)$) -- cycle;
    
    \path (end1) ++(90:3cm) node[out state] (SX1) {$Sx_1\rhd $};   
    \path[p3,out transition] (end1) to[bend right] node[right,midway] {$7$} (SX1);
    \path[p2,out transition] (SX1) to[bend right] node[left,midway] {$5$} (end1);

    \path (endn1) ++(90:3cm) node[out state] (SnX1) {$S{\bar x}_1\rhd $};   
    \path[p3,out transition] (endn1) to[bend right] node[right,midway] {$7$} (SnX1);
    \path[p2,out transition] (SnX1) to[bend right] node[left,midway] {$5$} (endn1);

    \path (endk) ++(90:3cm) node[out state] (SXk) {$Sx_k\rhd $};   
    \path[p3,out transition] (endk) to[bend right] node[right,midway] {$7$} (SXk);
    \path[p2,out transition] (SXk) to[bend right] node[left,midway] {$5$} (endk);

    \path (endnk) ++(90:3cm) node[out state] (SnXk) {$S{\bar x}_k\rhd $};   
    \path[p3,out transition] (endnk) to[bend right] node[right,midway] {$7$} (SnXk);
    \path[p2,out transition] (SnXk) to[bend right] node[left,midway] {$5$} (endnk);

    \path (end) ++(-10mm,3cm) node[out state] (Sx0) {$S{x_0}\rhd$};   
    \path[p3,out transition] (end) to[bend left] node[left,midway] {$9$} (Sx0);    
    \path (end) ++(10mm,3cm) node[out state] (Sxkp1) {$\rhd S\bar{x}_{k+1}$};   
    \path[p3,out transition]  (Sxkp1) to[bend left]  node[right,midway] {$X$}(end);
\end{tikzpicture}

==> figures/reduc_mm_enum_1.tex <==
\begin{tikzpicture}
    \tikzset{
        state/.style={draw,circle},
        transition/.style={draw,-stealth,very thick},
        }
    \node[state] (X0) {$\rhd x_0$};
    \path (X0) ++(-90:4cm) node[state] (X1) {$\rhd x_1$} ++(-90:5cm) node[state] (Xk) {$\rhd x_k$};
    
    \path (X0) ++(2cm,5mm) node[state] (x00) {$x_0^0$} ++(0:2cm) node[state] (x01) {$x_0^1$} ++(0:4cm) node[state] (x0l) {$x_0^{\ell}$};
    \path (X0) ++(2cm,-5mm) node[state] (nx00) {${\bar x}_0^0$} ++(0:2cm) node[state] (nx01) {${\bar x}_0^1$} ++(0:4cm) node[state] (nx0l) {${\bar x}_0^{\ell}$};
    \path (nx0l) ++(2cm,5mm) node[state] (endX0) {$x_0 \rhd$};
        
    \path (X1) ++(2cm,5mm) node[state] (x10) {$x_1^0$} ++(0:2cm) node[state] (x11) {$x_1^1$} ++(0:4cm) node[state] (x1l) {$x_1^{\ell}$};
    \path (X1) ++(2cm,-5mm) node[state] (nx10) {${\bar x}_1^0$} ++(0:2cm) node[state] (nx11) {${\bar x}_1^1$} ++(0:4cm) node[state] (nx1l) {${\bar x}_0^{\ell}$};
    \path (nx1l) ++(2cm,5mm) node[state] (endX1) {$x_1 \rhd$};
    
    \path (Xk) ++(2cm,5mm) node[state] (xk0) {$x_k^0$} ++(0:2cm) node[state] (xk1) {$x_k^1$} ++(0:4cm) node[state] (xkl) {$x_k^{\ell}$};
    \path (Xk) ++(2cm,-5mm) node[state] (nxk0) {${\bar x}_k^0$} ++(0:2cm) node[state] (nxk1) {${\bar x}_k^1$} ++(0:4cm) node[state] (nxkl) {${\bar x}_k^{\ell}$};
    \path (nxkl) ++(2cm,5mm) node[state] (endXk) {$x_k \rhd$};

    
    \path[transition] (X0) to node[above,midway] {$1$} (x00);
    \path[transition] (x00) to node[above,midway] {$1$} (x01);
    \path[transition,dotted] (x01) to (x0l);
    \path[transition] (x0l) to node[above,midway] {$1$}  (endX0);

    \path[transition] (X0) to node[below,midway] {$1$} (nx00);
    \path[transition] (nx00) to node[below,midway] {$1$} (nx01);
    \path[transition,dotted] (nx01) to (nx0l);
    \path[transition] (nx0l) to node[below,midway] {$1$}  (endX0);

    \path[transition, rounded corners] (endX0) to ++(-90:2cm) to node[near start,above]  {$1$} ($(X1)+(90:2cm)$) to (X1);
    
    \path[transition] (X1) to node[above,midway] {$1$} (x10);
    \path[transition] (x10) to node[above,midway] {$1$} (x11);
    \path[transition,dotted] (x11) to (x1l);
    \path[transition] (x1l) to node[above,midway] {$1$}  (endX1);

    \path[transition] (X1) to node[below,midway] {$1$} (nx10);
    \path[transition] (nx10) to node[below,midway] {$1$} (nx11);
    \path[transition,dotted] (nx11) to (nx1l);
    \path[transition] (nx1l) to node[below,midway] {$1$}  (endX1);

    \path[transition, dotted, rounded corners,-] (endX1) to ++(-90:2cm) to[dotted] ++(180:3cm);
    
    \path[transition] (Xk) to node[above,midway] {$1$} (xk0);
    \path[transition] (xk0) to node[above,midway] {$1$} (xk1);
    \path[transition,dotted] (xk1) to (xkl);
    \path[transition] (xkl) to node[above,midway] {$1$}  (endXk);

    \path[transition] (Xk) to node[below,midway] {$1$} (nxk0);
    \path[transition] (nxk0) to node[below,midway] {$1$} (nxk1);
    \path[transition,dotted] (nxk1) to (nxkl);
    \path[transition] (nxkl) to node[below,midway] {$1$}  (endXk);

    \path[transition, dotted, rounded corners,stealth-] (Xk) to ++(90:2cm) to[dotted] ++(0:3cm);;
    
\end{tikzpicture}

==> figures/reduc_mm_enum_2.tex <==
\begin{tikzpicture}
    \tikzset{
        state/.style={draw,circle},
        transition/.style={draw,-stealth,very thick},
        }
    \node[state] (Ct) {$\rhd C_t$};
    \path (Ct) ++(0:2cm) node[state] (x0tm1) {$x_0^{t-1}$} 
               ++(0:2cm) node[state] (x0t) {$x_0^t$} 
               ++(0:2cm) node[state] (nx2tm1) {$\bar{x}_2^{t-1}$} 
               ++(0:2cm) node[state] (nx2t) {$\bar{x}_2^{t}$} 
               ++(0:2cm) node[state] (x4tm1) {$x_4^{t-1}$}
               ++(0:2cm) node[state] (x4t) {$x_4^{t}$}
               ++(0:2cm) node[state] (endCt) {$C_t\rhd$};

    \path[transition] (Ct) to node[below,midway] {$2$} (x0tm1);
    \path[transition] (x0t) to node[below,midway] {$2$} (nx2tm1);
    \path[transition] (nx2t) to node[below,midway] {$2$} (x4tm1);
    \path[transition] (x4t) to node[below,midway] {$2$} (endCt);
    
\end{tikzpicture}

==> figures/reduc_mm_glu_gadget.tex <==
\begin{tikzpicture}
    \path 
        ++(0:25mm) node[state] (xstart) {$x_0\rhd$}
        ++(-12.5mm,-16mm) node[state] (xend) {$\rhd x_{k+1}$}
        ++(25mm,0) node[state] (Cstart) {$C_0\rhd $}
        ++(-12.5mm,-16mm) node[state] (Cend) {$\rhd C_{\ell+1}$}
        ++(0,-16mm) node[state] (Sxstart) {$Sx_0\rhd$}
        ++(-12.5mm,-16mm) node[state] (Sxend) {$\rhd Sx_{k+1}$}
        ++(0:25mm) node[state] (Snxstart) {$S{\bar x}_0\rhd$}
        ++(-12.5mm,-16mm) node[state] (Snxend) {$\rhd S{\bar x}_{k+1}$}
    ;
    \path[gadget] let \p1=(current bounding box.north east), \p2=(current bounding box.south west) in
        (\x1+5mm,\y1+5mm) rectangle (\x2-5mm,\y2-5mm);


    \path (xstart) ++(-38mm,0) node[out state, anchor=east] (nstartk) {$start_{\overline{x_k}}$};
    \path[p1,out transition] (nstartk) to node[above right, at start, xshift=3mm] {$1$} (xstart);

    \path (xstart) ++(35mm,0) node[out state, anchor=west] (x1) {$\rhd x_1$};
    \path[p1,out transition] (xstart) to node[above left, at end, xshift=-3mm] {$1$} (x1);


    \path (xend) ++(-25.5mm,0) node[out state, anchor=east] (xk) {$x_{k}\rhd$};
    \path[p1,out transition] (xk) to node[above right, at start, xshift=3mm] {$1$} (xend);
    
    \path[p1,transition] (xend) to node[above,midway] {$1$} (Cstart);
    
    \path (Cstart) ++(22.5mm,0) node[out state, anchor=west] (C1) {$\rhd C_1$};
    \path[p1,out transition] (Cstart) to node[above left, at end, xshift=-3mm] {$1$} (C1);


    \path (Cend) ++(-38mm,0) node[out state, anchor=east] (Cl) {$C_\ell\rhd$};
    \path[p1,out transition] (Cl) to node[above right, at start, xshift=3mm] {$2$} (Cend);

    \path (Cend) ++(35mm,0) node[out state, anchor=west] (end1) {$end_{x_1}$};
    \path[p1,out transition] (Cend) to node[above left, at end, xshift=-3mm] {$2$} (end1);


    \path (Sxstart) ++(-38mm,0) node[out state, anchor=east] (End) {$Target$};
    \path[p3,out transition] (End) to node[above right, at start, xshift=3mm] {$9$} (Sxstart);
    
    \path (Sxstart) ++(35mm,0) node[out state, anchor=west] (SX1) {$\rhd Sx_1$};
    \path[p3,out transition] (Sxstart) to node[above left, at end, xshift=-3mm] {$8$} (SX1);

    
    \path (Sxend) ++(-25.5mm,0) node[out state, anchor=east] (Sxk) {$Sx_k\rhd$};
    \path[p3,out transition] (Sxk) to node[above right, at start, xshift=3mm] {$8$} (Sxend);
    
    \path[p3,transition] (Sxend) to node[above,midway] {$8$} (Snxstart);   
    
    \path (Snxstart) ++(22.5mm,0) node[out state, anchor=west] (SnX1) {$\rhd S{\bar x}_1$};
    \path[p3,out transition] (Snxstart) to node[above left, at end, xshift=-3mm] {$8$} (SnX1);


    \path (Snxend) ++(-38mm,0) node[out state, anchor=east] (Snxk) {$S{\bar x}_k\rhd$};
    \path[p3,out transition] (Snxk) to node[above right, at start, xshift=3mm] {$8$} (Snxend);
    
    \path (Snxend) ++(35mm,0) node[out state, anchor=west] (End2) {$Target$};
    \path[p3,out transition] (Snxend) to node[above left, at end, xshift=-3mm] {$X$} (End2);
    
\end{tikzpicture}

==> figures/reduc_mm_start_gadget.tex <==
\begin{tikzpicture}
    \path node[state] (start) {$Source$}
        ++(0:35mm) node[state] (start1) {$start_{x_1}$}
        ++(0:24mm) node[state] (startn1) {$start_{\overline{x_1}}$}
        % ++(0:24mm) node[state] (start2) {$start_2$}
        % ++(0:24mm) node[state] (startn2) {$\overline{start}_2$}
        ++(0:3cm) node[state] (startk) {$start_{x_k}$}
        ++(0:24mm) node[state] (startnk) {$start_{\overline{x_k}}$}
        ++(0:3cm) node[out state] (x0) {$x_0\rhd$}
        ;
        
    % \path[p1, out transition] (Cl) to node[above] {$2$} (start1);
    \path[p1, transition] (start) to node[above] {$0$} (start1);
    \path[p1, transition] (start1) to node[above] {$2$} (startn1);
    % \path[p1, transition] (startn1) to node[above] {$2$} (start2);
    % \path[p1, transition] (start2) to node[above] {$2$} (startn2);
    \path (startn1) to node{$\cdots$} (startk);
    \path[p1, transition] (startk) to node[above] {$2$} (startnk);
    \path[p1, out transition] (startnk) to node[above] {$2$} (x0);

    \path[draw] ($(start.north west)+(-5mm,5mm)$) -- ($(startnk.north east)+(5mm,5mm)$) -- ($(startnk.south east)+(5mm,-5mm)$) -- ($(start.south west)+(-5mm,-5mm)$) -- cycle;
    
    \path (start1) ++(90:3cm) node[out state] (SX1) {$Sx_1\rhd $};   
    \path[p2,out transition] (start1) to[bend right] node[right,midway] {$5$} (SX1);
    \path[p3,out transition] (SX1) to[bend right] node[left,midway] {$7$} (start1);

    \path (startn1) ++(90:3cm) node[out state] (SnX1) {$S{\bar x}_1\rhd $};   
    \path[p2,out transition] (startn1) to[bend right] node[right,midway] {$5$} (SnX1);
    \path[p3,out transition] (SnX1) to[bend right] node[left,midway] {$7$} (startn1);

    \path (startk) ++(90:3cm) node[out state] (SXk) {$Sx_k\rhd $};   
    \path[p2,out transition] (startk) to[bend right] node[right,midway] {$5$} (SXk);
    \path[p3,out transition] (SXk) to[bend right] node[left,midway] {$7$} (startk);

    \path (startnk) ++(90:3cm) node[out state] (SnXk) {$S{\bar x}_k\rhd $};   
    \path[p2,out transition] (startnk) to[bend right] node[right,midway] {$5$} (SnXk);
    \path[p3,out transition] (SnXk) to[bend right] node[left,midway] {$7$} (startnk);
    
\end{tikzpicture}

==> figures/reduc_mm_var_gadget.tex <==

\begin{tikzpicture}

    \node[state] (X0) {$\rhd x_i$};

    
    \path (X0) ++(2cm,12mm) node[state] (x00) {$x_i^0$} ++(0:2cm) node[state] (x01) {$x_i^1$} ++(0:2cm) node[state] (x02) {$x_i^2$} ++(0:3cm) node[state] (x0l) {$x_i^{\ell}$};
    
    \path (X0) ++(90:2cm) node[state] (SX0) {$\rhd Sx_i$};    
    \path (X0) ++(-90:2cm) node[state] (SnX0) {$\rhd S{\bar x}_i$};
    
    
    \path (X0) ++(2cm,-12mm) node[state] (nx00) {${\bar x}_i^0$} ++(0:2cm) node[state] (nx01) {${\bar x}_i^1$} ++(0:2cm) node[state] (nx02) {${\bar x}_i^2$} ++(0:3cm) node[state] (nx0l) {${\bar x}_i^{\ell}$};
    
    \path (nx0l) ++(2cm,12mm) node[state] (endX0) {$x_i \rhd$};

    \path (endX0) ++(90:2cm) node[state] (endSX0) {$Sx_i\rhd $};    
    \path (endX0) ++(-90:2cm) node[state] (endSnX0) {$S{\bar x}_i\rhd $};

    \path (endSX0) ++(90:3cm) node[out state] (end0) {$end_{x_i}$};   
    \path[p2,out transition] (endSX0) to[bend right] node[right,midway] {$5$} (end0);
    \path[p3,out transition] (end0) to[bend right] node[left,midway] {$7$} (endSX0);
    
    \path (SX0) ++(90:3cm) node[out state] (start0) {$start_{x_i}$};   
    \path[p3,out transition] (SX0) to[bend right] node[right,midway] {$7$} (start0);
    \path[p2,out transition] (start0) to[bend right] node[left,midway] {$5$} (SX0);

    \path (endSnX0) ++(-90:3cm) node[out state] (endn0) {$end_{\overline{x_i}}$};   
    \path[p2,out transition] (endSnX0) to[bend left] node[right,midway] {$5$} (endn0);
    \path[p3,out transition] (endn0) to[bend left] node[left,midway] {$7$} (endSnX0);
    
    \path (SnX0) ++(-90:3cm) node[out state] (startn0) {$start_{\overline{x_i}}$};   
    \path[p3,out transition] (SnX0) to[bend left] node[right,midway] {$7$} (startn0);
    \path[p2,out transition] (startn0) to[bend left] node[left,midway] {$5$} (SnX0);

    \path(endX0) ++(0:3cm) node[out state] (X1) {$\rhd x_{i+1}$};
    \path(endSX0) ++(0:3cm) node[out state] (SX1) {$\rhd Sx_{i+1}$};
    \path(endSnX0) ++(0:3cm) node[out state] (SnX1) {$\rhd S{\bar x}_{i+1}$};
        
    \path(X0) ++(180:3cm) node[out state] (endXm1) {$x_{i-1}\rhd$};
    \path(SX0) ++(180:3cm) node[out state] (endSXm1) {$Sx_{i-1}\rhd$};
    \path(SnX0) ++(180:3cm) node[out state] (endSnXm1) {$S{\bar x}_{i-1}\rhd$};

    \path[p1,transition] (X0) to node[above,midway] {$1$} (x00);
    \path[p1,transition] (x00) to node[above,midway] {$1$} (x01);
    \path[p3,transition] (x00) to[bend angle=60,bend left] node[above,midway] {$6$} (x01);
    \path[p2,transition] (x01) to[bend angle=30,bend left] node[below,midway] {$4$} (x00);
    \path[p1,transition] (x01) to node[above,midway] {$1$} (x02);
    \path[p3,transition] (x01) to[bend angle=60,bend left] node[above,midway] {$6$} (x02);
    \path[p2,transition] (x02) to[bend angle=30,bend left] node[below,midway] {$4$} (x01);
    \path (x02) to node[midway]{$\cdots$} (x0l);
    \path[p1,transition] (x0l) to node[above,midway] {$1$}  (endX0);
    \path[p2,transition] (SX0) to node[above,midway] {$5$}  (x00);
    \path[p2,transition] (x0l) to node[above,midway] {$5$}  (endSX0);

    \path[p1,transition] (X0) to node[below,midway] {$1$} (nx00);
    \path[p1,transition] (nx00) to node[below,midway] {$1$} (nx01);
    \path[p3,transition] (nx00) to[bend angle=60,bend right] node[below,midway] {$6$} (nx01);
    \path[p2,transition] (nx01) to[bend angle=30,bend right] node[above,midway] {$4$} (nx00);
    \path[p3,transition] (nx01) to[bend angle=60,bend right] node[below,midway] {$6$} (nx02);
    \path[p2,transition] (nx02) to[bend angle=30,bend right] node[above,midway] {$4$} (nx01);
    \path[p1,transition] (nx01) to node[below,midway] {$1$} (nx02);
    \path (nx02) to node[midway]{$\cdots$} (nx0l);
    \path[p1,transition] (nx0l) to node[below,midway] {$1$}  (endX0);
    \path[p2,transition] (SnX0) to node[below,midway] {$5$}  (nx00);
    \path[p2,transition] (nx0l) to node[below,midway] {$5$}  (endSnX0);

    \path[draw] ($(SX0.north west)+(-5mm,5mm)$) -- ($(endSX0.north east)+(5mm,5mm)$) -- ($(endSnX0.south east)+(5mm,-5mm)$) -- ($(SnX0.south west)+(-5mm,-5mm)$) -- cycle;

    \foreach\i in {01,02,0l}{
        \path(x\i) ++(-3mm,30mm) coordinate (tmp1){};
        \path[p1, out transition,dotted] (x\i) to node[near end,left] {$3$} (tmp1);
    }
    \foreach\i in {01,02,00}{
        \path(x\i) ++(3mm,30mm) coordinate (tmp2){};
        \path[p1, out transition,dotted] (tmp2) to node[near start,right] {$3$} (x\i);
    }
    \path ($(tmp1)!.5!(tmp2)$) node[anchor=south] {Possible edges to/from some gadget $C_j$};

    \foreach\i in {01,02,0l}{
        \path(nx\i) ++(-3mm,-30mm) coordinate (tmp1){};
        \path[p1, out transition,dotted] (nx\i) to node[near end,left] {$3$} (tmp1);
    }
    \foreach\i in {01,02,00}{
        \path(nx\i) ++(3mm,-30mm) coordinate (tmp2){};
        \path[p1, out transition,dotted] (tmp2) to node[near start,right] {$3$} (nx\i);
    }
    \path ($(tmp1)!.5!(tmp2)$) node[anchor=north] {Possible edges to/from some gadget $C_j$};
    

    \path[p1, out transition] (endX0) to node[above,midway] {2} (X1);  
    \path[p3, out transition] (endSX0) to node[above,midway] {8} (SX1);      \path[p3, out transition] (endSnX0) to node[above,midway] {8} (SnX1);  
    
    \path[p1, out transition] (endXm1) to node[above,midway] {2} (X0);
    \path[p3, out transition] (endSXm1) to node[above,midway] {8} (SX0);
    \path[p3, out transition] (endSnXm1) to node[above,midway] {8} (SnX0);
\end{tikzpicture}
